Non-structure in lambda^{++} using instances of WGCH

We try to redo, improve and continue the non-structure parts in some works on a.e.c., which uses weak diamond, in lambda^+ and lambda^{++} getting better and more results and do what is necessary for the book on a.e.c. Comparing with math.LO/9805146 we make the context closer to the examples, hence hopefully improve transparency, though losing some generality. Toward this we work also on the positive theory, i.e. structure side of "low frameworks" like almost good lambda-frames.

==> (inline-ps-0) <==
100 0 0 setrgbcolor 

==> (inline-ps-1) <==
0 0 0 setrgbcolor 

==> (inline-ps-2) <==
100 0 0 setrgbcolor 

==> (inline-ps-3) <==
0 0 0 setrgbcolor 
